Projected Newton method for a system of Tikhonov-Morozov equations

In this paper we derive a Newton type method to solve the non-linear system formed by combining the Tikhonov normal equations and Morozov's discrepancy principle. We prove that by placing a bound on the step size of the Newton iterations the method will always converge to the solution. By projecting the problem onto a low dimensional Krylov subspace and using the method to solve the projected non-linear system we show that we can reduce the computational cost of the method.

==> tikz/curves.tex <==
\begin{tikzpicture}[line cap = round, line join = round, > = triangle 45, scale = 0.65]
		% L-curve:
		\begin{scope}[shift = {(-7, 0)}]
				% Axis:
				\draw[->] (-1, 0) -- (5, 0);
				\draw[->] (0, -1) -- (0, 5);
				
				 L-curve:
				\draw [shift = {(0, 3)}, thick]  plot[domain = 0:1.07,variable = \t] ({cos(\t r)},{sin(\t r)});
				\draw [shift = {(3, 0)}, thick]  plot[domain = 0.5:1.57,variable = \t] ({cos(\t r)},{sin(\t r)});
				\draw [shift = {(1.5, 1.5)}, thick]  plot[domain = 3.14:4.71,variable = \t] ({cos(\t r)/2},{sin(\t r)/2});
				\draw [thick] (1, 3) -- (1, 1.5);
				\draw [thick] (1.5, 1) -- (3, 1);
				
				% Discrepancy:
				\draw [dashed, thick, color = red] (1.75, -0.25) -- (1.75, 3.25);
				\node [anchor = east] at (1.6, 0.35) {\color{red} $\eta\varepsilon$};
				
				% Arrows:
				\draw [shift = {(0, 3)}] plot[domain = 0.32:1.25, variable = \t] ({1*1.58*cos(\t r)+0*1.58*sin(\t r)},{0*1.58*cos(\t r)+1*1.58*sin(\t r)});
				\draw [shift = {(3, 0)}] plot[domain = 0.32:1.25, variable  =\t] ({1*1.58*cos(\t r)+0*1.58*sin(\t r)},{0*1.58*cos(\t r)+1*1.58*sin(\t r)});
				\draw [->] (0.5, 4.5) -- (0.29, 4.57);
				\draw [->] (4.5, 0.5) -- (4.57, 0.3);
				
				% Nodes:
				\node [label = below:$\left\|Ax_\alpha - b\right\|$] at (2.5, -0.25) {};
				\node [label = left:\rotatebox{90}{$\left\|x_\alpha\right\|$}] at (-0.25, 2.5) {};
				\node [font = \tiny, label = right:$0\leftarrow\alpha$] at (0.75, 4.5) {};
				\node [font = \tiny, label = right:$\alpha\rightarrow+\infty$] at (4, 1.25) {};
				
				% Best alpha:
				
				% Best alpha:
				\draw[->] (2.75, 2.25) -- (1.8, 1.1);
				\node [align = center] at (4, 2.75) {\footnotesize $\alpha$ for discrepancy\\ \footnotesize principle};
				\draw[->] (-1.5, -0.2) -- (1.1, 1.1);
				\node [align = center] at (-1.5, -1) {\footnotesize $\alpha$ for L-curve\\ \footnotesize method};
		\end{scope}
		
		% D-curve:
		\begin{scope}[shift = {(1, 0)}]
				% axis:
				\draw[->] (-1, 0) -- (7, 0);
				\draw[->] (0, -1) -- (0, 5);
				
				% D-curve:
				\draw [thick] (0, 0.25) .. controls (2, 0.25) and (4, 2) .. (6, 4);
				
				% Discrepancy:
				\draw [dashed, thick, color = red] (-0.1, 2) -- (7, 2);
				\node [anchor = north] at (7, 1.9) {\color{red} $\eta\varepsilon$};
				
				% Nodes:
				\node [anchor = north] at (3.5, 0) {$\alpha$};
				\node [anchor = east] at (-0.1, 2.5) {\rotatebox{90}{$\left\|Ax_\alpha - b\right\|$}};
				
				% Best alpha:
				\draw[->] (3.3, 3.1) -- (3.8, 2.1);
				\node [align = center] at (2.75, 3.75) {\footnotesize $\alpha$ for discrepancy\\  \footnotesize principle};
				
				% Overfitting & -smoothing areas:
				\draw [thick, decorate, decoration={brace, mirror}] (0, -0.6) -- (3.7, -0.6)
						node [midway, yshift = -10] {\footnotesize Overfitting};
				\draw [thick, decorate, decoration={brace, mirror}] (3.8, -0.6) -- (7, -0.6)
						node [midway, yshift = -10] {\footnotesize Oversmoothing};
		\end{scope}
\end{tikzpicture}




